Sequence Types and Infinitary Semantics

We introduce a new representation of non-idempotent intersection types, using \textbf{sequences} (families indexed with natural numbers) instead of lists or multisets. This allows scaling up \textbf{intersection type} theory to the infinitary $\lambda$-calculus. We thus characterize hereditary head normalization, which gives a positive answer to a question known as \textbf{Klop's Problem}. On our way, we use \textbf{non-idempotent intersection} to retrieve some well-known results on infinitary terms.

==> cufRed.tex <==
\begin{tikzpicture}%[scale=0.8]
\drawcuf{0}{0} 

\trans{1.7}{0}{
  \blockfacuf{0}{0}
}

\trans{3.7}{0}{
  \blockfa{0}{0}
  \blockfacuf{0.65}{0.9}
}

\trans{5.9}{0}{
  \blockfa{0}{0}
  \blockfa{0.65}{0.9}
  \blockfacuf{1.3}{1.8}
}

\trans{8}{0}{
  \blockfa{0}{0}
  \blockfa{0.65}{0.9}
  \blockfa{1.3}{1.8}
  \blockfa{1.95}{2.7}
  \draw [dashed] (2.48,3.43) --++ (0.53,0.72);
}

\draw (-0.25,-0.7) node [right]{$\cuf \longrightarrow_\beta$};
\draw (1.2,-0.7) node [right] {$f(\cuf) \longrightarrow_\beta$};
\draw (3.2,-0.7) node [right] {$f^2(\cuf) \longrightarrow_\beta$};
\draw (5.3,-0.7) node [right] {$f^3(\cuf) \longrightarrow^*_\beta$};
\draw (8.2,-0.7) node {$f^n(\cuf)$};
\end{tikzpicture}


==> expandedPin.tex <==
\begin{tikzpicture}

  \trans{-3.5}{8}{
\draw (2,-1) node {$\rho_1=\erewa$};
  
\drawlabnode{2}{0}{$\rew$}  


\drawlabnode{3}{1.2}{$\tv$}
\draw (2.86,1.02) -- (2.16,0.16) ;
  
\transh{7}{
\draw (2,-1) node {$\rho_{n+1}=\mult{\rho_k}_{1\leqs k \leqs n} \rew \tv$};
  
  \drawlabnode{2}{0}{$\rew$}  


\drawlabnode{3}{1.2}{$\tv$}
\draw (2.86,1.02) -- (2.16,0.16) ;


\drawlabnode{1.3}{1.2}{$\rho_n$}

\draw [dotted] (0,1.2) --++ (1,0);

\draw (1.89,0.183) -- (1.41,1) ;
\drawlabnode{-0.4}{1.2}{$\rho_2$}


\draw (1.83,0.13) -- (-0.28,1);

\drawlabnode{-1.4}{1.2}{$\rho_1$}


\draw (1.81,0.08) -- (-1.27,1);}}

\draw (0.4,6) node {The derivation $\Pi_n$ below is obtained from $\Pi^k_n$ (Fig.\;\ref{fig:expans-by-trunc-1}) after $k$ steps of expansion.};
\draw (0.4,5.5) node {The subderivation $\Psi_n$ types $\Delf$ with $\rho_n$. };

  
%\draw (6,4) node{$\phd$}; 
%      \draw (-3.5,-0.7) node{$\phd$} ;
      % types

      \draw (0,4.8) node {\large $\Psi_n$};
\draw [dashed] (-3.5,4.5) --++ (7.2,0) --++ (0,-1.3) --++ (-4.1,-1.3) --++ (0,-1.9)--++ (-1.1,0) --++ (0,1.9) --++ (-2,1.3)-- cycle ;
      
      \draw (-2.8,1.3) node {\huge $\Pi_n =$ } ;
      
      \red{
      \draw [->,>=stealth] (-2.3, 3.15) -- (-2,2.9 ) ;
      \draw (-2.4,3.4) node{$[\tv]\rew \tv$} ;
      }


%        \draw (-3.5,3.75) node [right] {\parbox{2cm}{\tiny \red{($\ems\rew \tv$ if $n=1$)}} } ; 

      
      \red{
        \draw [->,>=stealth] (-1.1,4.15) -- (-0.98, 3.87) ;
        \draw (-1.15,4.3) node{$\rho_{n-1}$} ;
      }

      \red{
        \draw [->,>=stealth] (1.1,4.15) -- (0.98,3.87) ;
        \draw (1.15,4.3) node{$\rho_{n-2}$} ;        
      }
      
      \red{
        \draw [->,>=stealth] (2.35,4.15) -- (2.25,3.87) ;
        \draw (2.35,4.3) node{$\rho_2$} ;
      }

   \red{
        \draw [->,>=stealth] (3.15,4.15) -- (3.05,3.87) ;
        \draw (3.15,4.3) node{$\rho_1$} ;
      }
      
      \red{
      \draw [->,>=stealth] (-1.07,0.65) -- (-1.2,0.4) ;
      \draw (-1.2,0.25) node{$\rho_n$} ;
      }

      \red{
        \draw (1.75,0.75) node[right]{$\rho_{n-1}$};
        \draw (4.65,0.75) node[right]{$\rho_2$} ;
        \draw (6.7,0.75) node[right]{$\rho_1$} ;
      }
      
      % arbre de deriv
      
      
      \draw (0,0) node{$\arob$} ;
      \draw (0,0) circle (0.25) ;
      \draw (-0.18,0.18) -- (-0.72,0.72) ;
      \draw (-0.9,0.9) node{$\lx$} ;
      \draw (-0.9,0.9) circle (0.25) ;   
%      \draw (0.05,-0.2) node[right]{$\scriptscriptstyle n-1$} ;
      
      \draw (-0.9,1.15) -- (-0.9,1.55) ;
      \draw (-0.9,1.8) node{$\arob$} ;
      \draw (-0.9,1.8) circle (0.25) ;

      \draw (-1.08,1.98) -- (-1.62,2.52) ;
      \draw (-1.8,2.7) node{$f$} ;
      \draw (-1.8,2.7) circle (0.25) ;
      
      \draw (-0.72,1.98) -- (-0.18,2.52) ;
      \draw (0,2.7) node{$\arob$} ;
      \draw (0,2.7) circle (0.25) ; 
%      \draw (0.05,2.5) node[right]{$\scriptscriptstyle n-2$} ;
      
      \draw (-0.18,2.88) -- (-0.72,3.43) ;
      \draw (-0.9,3.6) node{$x$} ;
      \draw (-0.9,3.6) circle (0.25) ;

      \draw (0.18,2.88) -- (0.72,3.43) ;
      \draw (0.9,3.6) node{$x$} ;
      \draw (0.9, 3.6) circle (0.25) ;

      \draw [dotted] (1.25,3.6) -- (1.85,3.6) ;

      \draw (0.22,2.82) -- (1.98,3.48) ; 
      \draw (2.2,3.6) node{$x$} ;
      \draw (2.2,3.6) circle (0.25) ;

      \draw (0.24,2.77) -- (2.84,3.43) ; 
      \draw (3,3.6) node{$x$} ;
      \draw (3,3.6) circle (0.25) ;

      
      

       
      % partie droite 
      \draw (0.22,0.12) -- (2,0.9) ;
      \draw (2,0.9) -- (1,2.3) -- (2.9,2.3) -- cycle ;
      \draw (2,1.8) node{$\Psi_{n-1}$} ;

      \draw [dotted] (2.4,1.4) -- (4.5,1.4) ;
      
      \draw (0.26,0.06) -- (4.9,0.9) ;
      \draw (4.9,0.9) -- (5.8,2.3) -- (4,2.3) -- cycle ; 
      \draw (4.9,1.8) node{$\Psi_2$} ;


      \draw (0.26,0) -- (6.9,0.9) ;
      \draw (6.9,0.9) -- (7.8,2.3) -- (6,2.3) -- cycle ; 
      \draw (6.9,1.8) node{$\Psi_1$} ;
      
%      \draw [dotted] (5.4,1.4) -- (6,1.4) ;
\draw (0.4,-0.7) node {\textit{Remark:} $\Pi_1$ is a bit different, it just assigns $\erewa$ to $f$.};
      
      \transv{-3.9}{
        \draw (0.4,2.1) node {\parbox{12cm}{
            \begin{center}
              Intuitively, the family $(\rho_n)_{n\geqs 1}$ is ``directed'' ($\rho_n$ is a truncation of $\rho_{n+1}$).\\
                The infinite type $\rho$ below is the ``join'' of this family.
                \end{center}
            }
        };
        
\draw (2,-0.8) node {$\rho=\mult{\rho}_{\om} \rew \tv$};
  
  \drawlabnode{2}{0}{$\rew$}  


\drawlabnode{3}{1.2}{$\tv$}
\draw (2.86,1.02) -- (2.16,0.16) ;


\drawlabnode{1.3}{1.2}{$\rho$}

\draw [dotted] (0,1.2) --++ (1,0);

\draw (1.89,0.183) -- (1.41,1) ;
\drawlabnode{-0.4}{1.2}{$\rho$}


\draw (1.83,0.13) -- (-0.28,1);

\draw [dotted] (-0.7,1.2) --++(-0.7,0) ;

}

      
\transv{-11.9}{
 \draw (0.4,6) node {\parbox{12cm}{
            \begin{center}
              Since  $(\rho_n)_{n\geqs 1}$ is ``directed'',  $(\Psi_n)_{n\geqs 0}$ and then, $(\Phi_n)_{n\geqs 0}$ are also directed ($\Psi_n$ and $\Phi_n$ are truncations of $\Psi_{n+1}$ and $\Phi_{n+1}$ resp.).\\
Their \resp joins are then $\Psi$ and $\Pi$ below.
            \end{center}
            }
        };

      % types

      \draw (0,4.8) node {\large $\Psi$};
\draw [dashed] (-3.5,4.5) --++ (7.2,0) --++ (0,-1.3) --++ (-4.1,-1.3) --++ (0,-1.9)--++ (-1.1,0) --++ (0,1.9) --++ (-2,1.3)-- cycle ;
      
      \draw (-2.8,1.3) node {\huge $\Pi =$ } ;
      
      \red{
      \draw [->,>=stealth] (-2.3, 3.15) -- (-2,2.9 ) ;
      \draw (-2.4,3.4) node{$[\tv]\rew \tv$} ;
      }


%        \draw (-3.5,3.75) node [right] {\parbox{2cm}{\tiny \red{($\ems\rew \tv$ if $n=1$)}} } ; 

      
      \red{
        \draw [->,>=stealth] (-1.1,4.15) -- (-0.98, 3.87) ;
        \draw (-1.15,4.3) node{$\rho$} ;
      }

      \red{
        \draw [->,>=stealth] (1.1,4.15) -- (0.98,3.87) ;
        \draw (1.15,4.3) node{$\rho$} ;        
      }
      
      \red{
        \draw [->,>=stealth] (2.35,4.15) -- (2.25,3.87) ;
        \draw (2.35,4.3) node{$\rho$} ;
      }

%   \red{
%        \draw [->,>=stealth] (3.15,4.15) -- (3.05,3.87) ;
%        \draw (3.15,4.3) node{$\rho$} ;
%      }
      
      \red{
      \draw [->,>=stealth] (-1.07,0.65) -- (-1.2,0.4) ;
      \draw (-1.2,0.25) node{$\rho$} ;
      }

      \red{
        \draw (1.8,0.75) node[right]{$\rho$};
        \draw (4.7,0.75) node[right]{$\rho$} ;
      }
      
      % arbre de deriv
      
      
      \draw (0,0) node{$\arob$} ;
      \draw (0,0) circle (0.25) ;
      \draw (-0.18,0.18) -- (-0.72,0.72) ;
      \draw (-0.9,0.9) node{$\lx$} ;
      \draw (-0.9,0.9) circle (0.25) ;   
%      \draw (0.05,-0.2) node[right]{$\scriptscriptstyle \om$} ;
      
      \draw (-0.9,1.15) -- (-0.9,1.55) ;
      \draw (-0.9,1.8) node{$\arob$} ;
      \draw (-0.9,1.8) circle (0.25) ;

      \draw (-1.08,1.98) -- (-1.62,2.52) ;
      \draw (-1.8,2.7) node{$f$} ;
      \draw (-1.8,2.7) circle (0.25) ;
      
      \draw (-0.72,1.98) -- (-0.18,2.52) ;
      \draw (0,2.7) node{$\arob$} ;
      \draw (0,2.7) circle (0.25) ; 
%      \draw (0.05,2.5) node[right]{$\scriptscriptstyle \om$} ;
      
      \draw (-0.18,2.88) -- (-0.72,3.43) ;
      \draw (-0.9,3.6) node{$x$} ;
      \draw (-0.9,3.6) circle (0.25) ;

      \draw (0.18,2.88) -- (0.72,3.43) ;
      \draw (0.9,3.6) node{$x$} ;
      \draw (0.9, 3.6) circle (0.25) ;

      \draw [dotted] (1.25,3.6) -- (1.85,3.6) ;

      \draw (0.22,2.82) -- (1.98,3.48) ; 
      \draw (2.2,3.6) node{$x$} ;
      \draw (2.2,3.6) circle (0.25) ;

%      \draw (0.24,2.77) -- (2.84,3.43) ; 
%      \draw (3,3.6) node{$x$} ;
%      \draw (3,3.6) circle (0.25) ;

      
      
      \draw [dotted] (2.5,3.6) -- (3.1,3.6) ; 
       
      % partie droite 
      \draw (0.22,0.12) -- (2,0.9) ;
      \draw (2,0.9) -- (1,2.3) -- (2.9,2.3) -- (2,0.9) ;
      \draw (2,1.8) node{$\Psi$} ;

      \draw [dotted] (2.4,1.4) -- (4.5,1.4) ;
      
      \draw (0.22,0.12) -- (4.9,0.9) ;
      \draw (4.9,0.9) -- (5.8,2.3) -- (4,2.3) -- (4.9,0.9) ; 
      \draw (4.9,1.8) node{$\Psi$} ;


      \draw [dotted] (5.4,1.4) -- (6,1.4) ;


  }
      \end{tikzpicture}



==> expansByTrunc.tex <==
\begin{tikzpicture}

\transh{3.5}{
% Deriv rhd Contex vdash Term : Type


\draw (-2.7,5.8) node[right]{$\Pi'\rhd f:\,\red{ [ [ \tv]\rew \tv]_{\omega}} \vdash \fom:\red{\tv}$ } ; 

\draw (1,-1) node {$\Pi'$ is an \textit{infinite} derivation typing the \textit{infinite} term $\fom$};



% commentaire en bas à droite du terme

  {\draw (4.3,0.8) node{\parbox{2.3cm}{
        \begin{center}Every Variable is Typed\end{center}} } ; }

% le contexte (en bas):





% les types

% niveau 5
    \inputarewa{2.7}{4.5}

    % le type du sous terme
    \outputtv{3.6}{3.6}         

    
    % niveau 4
   \inputarewa{1.8}{3.6}

     % le type du sous terme
     
     \outputtv{2.7}{2.7} 

            
    
     % niveau 3
     \inputarewa{0.9}{2.7}
    % le type du sous-terme
  \outputtv{1.8}{1.8}
    
    % niveau 2
   \inputarewa{0}{1.8}
    % le type du sous-terme
\outputtv{0.9}{0.9}

    % niveau 1
   \inputarewa{-0.9}{0.9}
   % le type du sous terme
   \outputtv{0}{0}
    
    
%%%%% les termes typés   

% pointillés niveau 5    
  \draw [style=dashed] (3.79,3.79) -- (4.9,4.9) ;

% f\/ niveau 5
\blockfabis{3.6}{3.6}
    
% f\/ niveau 4
  \blockfabis{2.7}{2.7}

% f \/ niveau 3
\blockfabis{1.8}{1.8}

% f\/ niveau 2
\blockfabis{0.9}{0.9}
    
% f niveau 1

\blockfabis{0}{0}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Les dérivations tronquées %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\transv{-7.6}{

% Les commentaires

\draw (5,6.15) node {$\Pi'$ can be truncated into \eg,};
\draw (-2,6) node [below right]{$\Pi'_3\tri \ju{f:\red{\mult{\arewa}_2+\mult{\erewa}}}{\fom:\red{\tv}}$};

  \draw (5,-0.6) node [below]{\parbox{11cm}{
     Both $\Pi'_3$ and $\Pi'_4$ are \textit{finite} derivations typing the \textit{infinite} term $\fom$}
    };










% le contexte (en bas):





% les types




        
     % niveau 3
%     \inputarewa{0.9}{2.7}
     \inputpharewa{0.9}{2.7} 
    % le type du sous-terme
  \outputtv{1.8}{1.8}
    
    % niveau 2
   \inputarewa{0}{1.8}
    % le type du sous-terme
\outputtv{0.9}{0.9}

    % niveau 1
   \inputarewa{-0.9}{0.9}
   % le type du sous terme
   \outputtv{0}{0}

    
    
%%% les termes typés   

% pointillés niveau 5    
  \draw [style=dashed] (3.79,3.79) -- (4.9,4.9) ;

% f\/ niveau 5
\blockfabis{3.6}{3.6}
    

% DfDf niveau 4
%  \blockcufbis{3.6}{3.6}

% f\/ niveau 4
  \blockfabis{2.7}{2.7}


% DfDf \/ niveau 3
%  \blockcufbis{2.7}{2.7}

% f \/ niveau 3
\blockfabis{1.8}{1.8}


% f\/ niveau 2
\blockfabis{0.9}{0.9}
    
% f niveau 1

\blockfabis{0}{0}

\transh{7}{
\draw (-2.3,5.84) node [below right]{or};
  
\draw (-1.5,6) node [below right]{$\Pi'_4\tri \ju{f:\red{\mult{\arewa}_3+\mult{\erewa}}}{\fom:\red{\tv}}$};
  

  % les types

% niveau 5

    % le type du sous terme

    
    % niveau 4
%   \inputarewa{1.8}{3.6}
   \inputpharewa{1.8}{3.6} 
     % le type du sous terme
     
     \outputtv{2.7}{2.7} 
          
   
    
     % niveau 3
     \inputarewa{0.9}{2.7}
    % le type du sous-terme
  \outputtv{1.8}{1.8}
    
    % niveau 2
   \inputarewa{0}{1.8}
    % le type du sous-terme
\outputtv{0.9}{0.9}

    % niveau 1
   \inputarewa{-0.9}{0.9}
   % le type du sous terme
   \outputtv{0}{0}

    
    
%%% les termes typés   

% pointillés niveau 5    
  \draw [style=dashed] (3.79,3.79) -- (4.9,4.9) ;

% f\/ niveau 5
\blockfabis{3.6}{3.6}
    

% DfDf niveau 4
%  \blockcufbis{3.6}{3.6}

% f\/ niveau 4
  \blockfabis{2.7}{2.7}


% DfDf \/ niveau 3
%  \blockcufbis{2.7}{2.7}

% f \/ niveau 3
\blockfabis{1.8}{1.8}


% f\/ niveau 2
\blockfabis{0.9}{0.9}
    
% f niveau 1

\blockfabis{0}{0}

  }

  }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% substitution du sujet %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\transv{-15.7}{
%\draw (5,7.3) node {The untyped parts of the subject can be substituted};
  \draw (5,6.4) node {\parbox{14cm}{
\begin{center}
The untyped parts of the subject can be substituted\\
      \eg $\fom$ can be replaced by $f^4(\cuf)$ in $\Pi'_3$ and $\Pi'_4$, yielding respectively\ldots\end{center} }};

\draw (-2,6) node [below right]{$\Pi^4_3\tri \ju{f:\red{\mult{\arewa}_2+\mult{\erewa}}}{f^4(\cuf):\red{\tv}}$};


\draw (5,-0.8) node [below]{\parbox{11cm}{
     Both $\Pi^4_3$ and $\Pi^4_4$ are \textit{finite} derivations typing the \textit{finite} term $f^4(\cuf)$}
    };
% Les commentaires






% le contexte (en bas):





% les types



        
     % niveau 3
%     \inputarewa{0.9}{2.7}
     \inputpharewa{0.9}{2.7} 
    % le type du sous-terme
  \outputtv{1.8}{1.8}
    
    % niveau 2
   \inputarewa{0}{1.8}
    % le type du sous-terme
\outputtv{0.9}{0.9}

    % niveau 1
   \inputarewa{-0.9}{0.9}
   % le type du sous terme
   \outputtv{0}{0}

    
    
%%% les termes typés   

% pointillés niveau 5    
%  \draw [style=dashed] (3.79,3.79) -- (4.9,4.9) ;

% f\/ niveau 5
%\blockfabis{3.6}{3.6}
    

% DfDf niveau 4
  \blockcufbis{3.6}{3.6}

% f\/ niveau 4
  \blockfabis{2.7}{2.7}


% DfDf \/ niveau 3
%  \blockcufbis{2.7}{2.7}

% f \/ niveau 3
\blockfabis{1.8}{1.8}


% f\/ niveau 2
\blockfabis{0.9}{0.9}
    
% f niveau 1

\blockfabis{0}{0}

\transh{7}{

\draw (-1.5,6) node [below right]{$\Pi^4_4\tri \ju{f:\red{\mult{\arewa}_3+\mult{\erewa}}}{f^4(\cuf):\red{\tv}}$};
  
%\draw (-2,-1) node[below right]{
%\parbox{6.5cm}{$\Pi'$ can be truncated into\\ $\Pi'_4\tri \ju{f:\red{\mult{\arewa}_3+\mult{\erewa}}}{\fom:\red{\tv}}$} } ;

  % les types

% niveau 5

    % le type du sous terme

    
    % niveau 4
%   \inputarewa{1.8}{3.6}
   \inputpharewa{1.8}{3.6} 
     % le type du sous terme
     
     \outputtv{2.7}{2.7} 
          
   
    
     % niveau 3
     \inputarewa{0.9}{2.7}
    % le type du sous-terme
  \outputtv{1.8}{1.8}
    
    % niveau 2
   \inputarewa{0}{1.8}
    % le type du sous-terme
\outputtv{0.9}{0.9}

    % niveau 1
   \inputarewa{-0.9}{0.9}
   % le type du sous terme
   \outputtv{0}{0}

    
    
%%% les termes typés   

% pointillés niveau 5    
%  \draw [style=dashed] (3.79,3.79) -- (4.9,4.9) ;

% f\/ niveau 5
%\blockfabis{3.6}{3.6}
    

% DfDf niveau 4
  \blockcufbis{3.6}{3.6}

% f\/ niveau 4
  \blockfabis{2.7}{2.7}


% DfDf \/ niveau 3
%  \blockcufbis{2.7}{2.7}

% f \/ niveau 3
\blockfabis{1.8}{1.8}


% f\/ niveau 2
\blockfabis{0.9}{0.9}
    
% f niveau 1

\blockfabis{0}{0}


  }


  }

\end{tikzpicture}    


==> parsNFFig.tex <==
\begin{tikzpicture}
  
  %%%% rdeg

\draw (-3, 3) node {$\rdeg$};
\draw (-3,2.4) node {$q$};
\draw (-3,1.6) node {$q\!-\!\!1$};
\draw (-3,0.6) node {$1$};
\draw (-3,0) node {$0$};
\draw (-3,-0.9) node {$1$};
\draw (-3,-2) node {$p$};

  %%%%% terme
  
%% x  
  \draw (-2,2.4) node {\small $x$};
  \draw (-2,2.4) circle (0.23) ;

  \draw (-1.92,2.19) -- (-1.52,1.78);
  \draw (-1.8,1.9) node {\fnsz $\red{1}$};
  
%%% t_1  
  
  \draw (-1,2.45) node {\small $t_1$};
  \draw (-1,2.1) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  
  \draw (-1.28,1.78) -- (-1,2.1);   

%%% 1ère appli (celle de t_1)
  \draw (-1.4,1.6) node {\small $\arob$};
  \draw (-1.4,1.6) circle (0.23);

  \draw [dotted] (-1.26,1.43) -- (-0.75,0.86);

%%% t_{q-1}
  
 \draw (-0.2,1.62) node {\small $t_{\!q\!-\!1}$};
  \draw (-0.2,1.2) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  
  \draw (-0.48,0.88) -- (-0.2,1.2);   

%%% appli de t_{q-1}
  
\draw (-0.6,0.7) node {\small $\arob$};
\draw (-0.6,0.7) circle (0.23) ;  

\draw (-0.48,0.52) -- (-0.16,0.16);  %% 0.12 0.18
\draw (-0.4,0.2) node {\fnsz $\red{1}$};

%%% t_q

 \draw (0.4,0.92) node {\small $t_{q}$};
 \draw (0.4,0.5) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  
 \draw (0.12,0.18) -- (0.4,0.5);  

%%%  simple position, appli de t_q

\draw (0,0) node {\small $\arob$};
\draw (0,0) circle (0.23) ;

\draw (0,-0.23) --++ (0,-0.44);
\draw (-0.13,-0.42) node {\fnsz $\red{0}$};

\draw (0,-0.9) node {\ssz $\lambda \!\!\;x_{p}$};
\draw (0,-0.9) circle (0.23);

\draw [dotted] (0,-1.13) --++ (0,-0.64) ;

\draw (0,-2) node {\ssz $\lambda \!\!\;x_{1}$};
\draw (0,-2) circle (0.23);

%%%% annotations

%\draw (1.3,-0.9) node [right] {\parbox{3cm}{\fnsz Calls for $C(a_p\ct 0)(x_p)$}};
%\draw (1.3,-2) node [right] {\parbox{3cm}{\fnsz Calls for $C(a_1\ct 0)(x_1)$}};

\draw (-2.6,-3) node [right] {\textbf{Subtree of a normal form $t$}};

\trans{-3.7}{0}{
\draw (8.6,-3) node [right] {\textbf{Corresponding types}};

%%%%% types 



%% x  


%  \draw (8,2.4) circle (0.23) ;

\draw (8.1,2.4) node {\small $\sSqk{1}\rew\! \ldots \!\rew \sSqk{q}\rew T\posPr{\ra_q}$};

  \draw (10.58,2.19) -- (10.98,1.78);
%  \draw (8.2,1.9) node {\fnsz $\red{1}$};
  
%%% t_1  
  
%  \draw (9,2.45) node {\small $t_1$};
%  \draw (9,2.1) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);


  \draw (12.1,2.4) node {\small $\sSqk{1}$}; 
  \draw (11.22,1.78) -- (11.5,2.15);   
  \draw (11.22,1.78) -- (11.65,2.15);
  \draw (11.22,1.78) -- (12,2.15);
  
%%% 1ère appli (celle de t_1)

\draw (8.7,1.6) node {\small $\sSqk{2}\rew\! \ldots \!\rew \sSqk{q}\rew T\posPr{\ra_{q\!-\!1}}$};
  
  \draw [dotted] (11.24,1.43) -- (11.75,0.86);

%%% t_{q-1}
  
% \draw (9.8,1.62) node {\small $t_{\!q\!-\!1}$};
%  \draw (9.8,1.2) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);

 \draw (13,1.4) node {\small $\sSqk{q\!-\!1}$}; 
  
 \draw (12.02,0.88) -- (12.3,1.2);
 \draw (12.02,0.88) -- (12.45,1.2);
 \draw (12.02,0.88) -- (12.8,1.2);
 

  
%%% appli de t_{q-1}
  


\draw (10.7,0.7) node {\small $\sSqk{q} \rew T\posPr{\ra_1}$};
 
\draw (12.02,0.52) -- (12.34,0.16);  %% 0.12 0.18
%\draw (9.6,0.2) node {\fnsz $\red{1}$};

%%% t_q

  
 \draw (13.5,0.7) node {$\sSqk{q}$};
 \draw (12.62,0.18) -- (12.9,0.5);
 \draw (12.62,0.18) -- (13.05,0.5);
 \draw (12.62,0.18) -- (13.4,0.5);  
 
%%%  simple position, appli de t_q

%\draw (10,0) node {\small $\arob$};
% \draw (10,0) circle (0.23) ;

\draw (12.25,0) node {$T\posPr{\ra}$};

\draw (12.5,-0.23) --++ (0,-0.44);
%\draw (9.87,-0.42) node {\fnsz $\red{0}$};

%\draw (0,-0.9) node {\ssz $\lambda \!\!\;x_{p}$};
%\draw (0,-0.9) circle (0.23);
\draw (11.5,-0.9) node {\small $\ttC(\ra)(x_p)\rew T\posPr{\ra_{-\!1}}$};

\draw [dotted] (12.5,-1.13) --++ (0,-0.64) ;

%\draw (10,-2) node {\ssz $\lambda \!\!\;x_{1}$};
%\draw (10,-2) circle (0.23);

\draw (10.2,-2) node {\small $\ttC(\ra_{1\!-\!p})(x_1) \rew \!\ldots\!\rew \ttC(\ra)(x_p)\rew T\posPr{\ra_{-\!p}}$};
}
\end{tikzpicture}



==> sr-non-idemp-intro-klop.tex <==
% tiré des slides de Lics2020
  
  \newcommand{\bigderiv}[3]{
\trans{#1}{#2}{
%  \draw (0.2,0) --++ (2.4,1) --++ (0.3,3.6) --++ (-4.9,0) --++ (0.3,-3.6) -- cycle;
  \draw (0,0.6) node {#3};
  \draw [line width=0.7pt,dotted] (-1.05,2) --++ (0,-0.5) --++ (1.25,-1.1) -- (0.2,0);
\draw [line width=0.7pt,dotted] (0.45,0.75) --++ (0,-0.15) --++ (-0.2,-0.2);
\draw [line width=0.7pt,dotted] (1.65,2.55) --++ (0,-1.6) --++ (-1.4,-0.777);
}}

    \newcommand{\smallderiv}[3]{
\trans{#1}{#2}{
  \draw (0,0) --++ (0.5,0.5) --++ (0.2,1) --++ (-1.4,0) --++ (0.2,-1) -- cycle;
  \draw (0,0.6) node {#3};
}
    }

    \newcommand{\smallderivbis}[3]{
\trans{#1}{#2}{
  \draw (0,0) --++ (0.3,0.4) --++ (0.1,0.7) --++ (-0.8,0) --++ (0.1,-0.7) -- cycle;
  \draw (0,0.6) node {#3};
}
    }

        \newcommand{\smallderivter}[3]{
\trans{#1}{#2}{
  \draw (0,0) --++ (0.4,0.5) --++ (0.1,0.9) --++ (-1,0) --++ (0.1,-0.9) -- cycle;
  \draw (0,0.6) node {#3};
}
    }


\ovalbox{        
\begin{tikzpicture}


%\draw (0,6.7) node {\large \slbox{8}{\textbf{\red{Why  do deriv. decrease under eval.?}}}};


\bigderiv{-0.65}{1.6}{}












\draw [line width=0.6pt] (-2.2,4.05) --++ (1.1,0); 
\draw (-0.9,4.05) node {\small$\ax$};
\draw (-1.6,3.85) node {$x:\blue{A_{1}}$};





\trans{0}{-0.3}{




  

  \draw [line width=0.6pt] (-0.7,3.05) --++ (1.1,0); 
\draw (0.6,3.05) node {\small$\ax$};
\draw (-0.1,2.85) node {$x:\blue{A_{2}}$};



  

\draw [line width=0.6pt] (0.5,4.55) --++ (1.1,0); 
\draw (1.8,4.55) node {\small$\ax$};
\draw (1.1,4.35) node {$x:\blue{A_{1}}$};



}
  



\draw [line width=0.6pt] (-2.9,1) --++ (4.9,0);
% (-2.35,1) --++ (4,0);
  \draw (-0.45,1.3) node {$\ju{\ldots,x:\blue{\mult{A_1,A_2,A_1}}}{r:\blue{B}}$};
  \draw [line width=0.6pt] (-3.13,0.4) --++ (10.65,0);
  % (-2.35,0.4) --++ (10,0);
  \draw (-0.45,0.7) node {$\ju{\ldots}{\lx.r:\blue{\mult{A_1, A_2, A_1}\rew B}}$};








\smallderivter{3.25}{0.85}{$\Pi^{a}_{1}$}
\draw (3.4,0.7) node {$s:\blue{A_{1}}$};



\smallderivter{5.05}{0.85}{$\Pi_{2}$}
\draw (5.2,0.7) node {$s:\blue{A_{2}}$};



\smallderivter{6.85}{0.85}{$\Pi^b_1$}
\draw (7,0.7) node {$s:\blue{A_1}$}; 



  \draw (2,0.1) node {$\lxrs:\blue{B}$};



\draw (3,-0.6) node  {\textbf{Non-idempotently typed redex}};;




%\ndrvth{quantTyp}{1.6}{-1.5}{2}{{
%    $\infer{\ttf:\blue{\mult{A_1, A_2,A_1}\rew B}\sep \ttu:\blue{A_1}\ \ttu:\blue{A_2}\ \ttu:\blue{A_1} }{\ttf (\ttu):\blue{B}}$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                       %
% REDUIT DE DERIVATION                                  %
%                                                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\trans{0}{-7}{



  
\bigderiv{-0.65}{1.6}{}








  \smallderivter{-1.7}{4}{$\Pi^{a}_1$}




\draw (-1.6,3.85) node {$s:\blue{A_{1}}$}; 



\trans{0}{-0.3}{


  \smallderiv{-0.2}{3}{$\Pi_2$}

  


\draw (-0.1,2.85) node {$s:\blue{A_{2}}$};}




  \smallderivbis{1}{4.5}{$\Pi^b_{1}$}
  


\draw (1.1,4.35) node {$s:\blue{A_{1}}$};



\draw (-0.45,1.3) node {$\rsx:\blue{B}$};

\draw (-0.5,0.5) node  {\textbf{Derivation reduct}};;

}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                       %
% COMMENTAIRE                                           %
%                                                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%





\ndrth{rk}{2}{-1.8}{2}[below right]{\slbox{8.8}{
    \textbf{Non-idempotency}:
{\small 
    \begin{itemize}
\item %Intersection $\wdg$ records the types $x$ has been assigned, \eg\\
  $x:\mult{A_1, A_2, A_1}$ $\leadsto$ in $r$, $x$ has been typed twice with $A_1$ and once with $A_2$
      \item In the redex,   3 arg. derivations
      because $x$ typed 3 times
    \item During reduction, duplication is disallowed for types\\
\hfills      (no arg. derivation typing is duplicated)
      \item After reduction, the derivation has decreased in size\\
\hfills        (1 $\app$, 1 $\abs$ and 3 $\ax$-rules destroyed)
        \end{itemize}}
    }};


\ignore{
\draw (2.9,4) node {\slbox{4}{\bcen \violet{\small no arg. deriv\\ has been duplicated\\[0.2cm] $\leadsto$ the deriv. has\\$\phantom{\leadsto}$ decreased in size}\ecen}};

\draw (5,2.7) node {\slbox{3}{\bcen \small
\violet{    3 arg. derivs
    because $x$ typed 3 times}\ecen
}};

  \red{
  \ndrvth{nonIdemTermin}{5}{4}{2}{\slbox{4.5}{\textbf{Non-idempotency}:\\
      \tbul \textbf{\red{duplication}} disallowed\\{\hfills  \fnsz \textit{(w.r.t. derivs)}}\\
      \tbul derivations \textbf{\red{decrease}} in size
  }};}}





\end{tikzpicture}
}



==> subjRedTreeFig.tex <==

\begin{tikzpicture}
  % preciser que K=\set{3,5,8}
  \draw (4,0) node{$\phd$};



  
%%%% app + abs du redex + aretes


  \draw (-0.7,1.03) --++ (0,0.38);
  \draw (-2.3,1.6) node [right] {\small $\ju{C;x:\sSk\!}{\!t\!:\!T} $};
  
  \draw (-0.8,1.25) node [right]{\small $\red{0}$};
  \draw (-2.6,0.9) node [right] {\small $\ju{C\!}{\!\lx.r\!:\!(S_k)_{\kK}\!\rew\! T}$};
  

  \draw (0.22,0.13)--(-0.57,0.67) ;
  \draw (-0.5,0.3) node [right] {\small $\red{1}$};
  \draw (-2.3,-0.1) node [right] {\small $\ju{C\uplus  D_3\uplus D_5\uplus D_8}{(\lx.r)s}:T \posPr{a}$};
  
  %%%%% arbre de r % extremite gauche à -3.5
  \draw (-0.7,5.2) node{\Large $P_r$};
  \draw (-0.7,1.8) --++(2.8,4) --++ (-5.6,0) --++ (2.8,-4) ;
  \draw (1.3,5.3) node {\ssz $\heartsuit$};  %% +(2,3.5)
  \red{
    \draw (2.3,4.9) node {$\posPr{a\ct 10\ct \al_{\scriptscriptstyle \heartsuit}}$};
         %% +1,-0.4
    \draw [->,>=stealth] (1.8,5.1) --++(-0.35,0.2) ;
         %  +0.5,-0.3
  }
  
  %%% les occurrences de $x$ 



   %%%% règles axiomes

  


  \draw (-2.5,4.6) node [right] {\small $\ovl{x:(2\ct S_2)}$ }; 
  \draw [dotted] (-1.9,4.4) --++(0,-0.21);
  \red{
    \draw (-2.8,3.5) node {$ \posPr{a\ct10\ct a_2}$};
    \draw [>=stealth,->](-2.4,3.7) --++ (0.1,0.7);
  }
  
  

  \draw (-1.65,3.1) node [right] {\small $\ovl{x:(7\ct S_7)}$};
  \draw [dotted] (-1,2.9) --++(0,-0.21);
  \red{
    \draw (0.9,2.7) node {$ \posPr{a\ct10\ct a_7}$};
    \draw [>=stealth,->](0.2,2.8) --++ (-0.3,0.1);
  }

  

  \draw (-0.6,4.3) node [right] {\small $\ovl{x:(3\ct S_3)}$};
  \draw [dotted] (0.3,4.1) --++(0,-0.21);
\red{
    \draw (1.7,3.8) node {$ \posPr{a\ct10\ct a_3}$};
    \draw [>=stealth,->] (1,3.9) --++ (-0.3,0.2);
  }
  
  %%%% arbres de s dans le redex

  \draw (1.5,1.1) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (1.5,1.5) node{\small $P_2$};
  \draw (0.9,0.9) node [right] {\small $\ju{D_2\!}{\!s\!:\!S_2}$};
  \draw (0.4,0.13) -- (1.5,0.7);
  \draw (0.8,0.3) node [right] {\small $\red{2}$};

  \draw (3,1.1) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (3,1.5) node{\small $P_3$};
  \draw (2.4,0.9) node [right] {\small $\ju{D_3\!}{\!s\!:\!S_3}$};
  \draw (1.1,0.13) -- (2.8,0.7);
  \draw (1.9,0.3) node [right] {\small $\red{3}$};

  \draw (4.6,1.1) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (4.6,1.5) node{\small $P_7$};
  \draw (4,0.9) node [right] {\small $\ju{D_7\!}{\!s\!:\!S_7}$};
  \draw (2,0.13) -- (4.4,0.7);
  \draw (3.2,0.3) node [right] {\small $\red{7}$};

  \draw (4.36,1.77) node {\ssz $\clubsuit$}; % (-0.24,+0.67) 
  \draw (4.2,2.4) node {$\posPr{a\ct 7\ct \al_{\scriptscriptstyle \clubsuit}}$};
\red{  \draw [->,>=stealth] (4.2,2.2) --++ (0.15,-0.3) ;}

\draw (-1.8,-0.8) node [right] {\textbf{Subderivation typing the redex}};

  %%%%%% dérivation réduite

\trans{-1.7}{0.4}{  % 1.4 pour aligner dessus triangles

   %%%%% arbre de r % extremite gauche à -3.5
  \draw (9.8,3.6) node{\Large $P_r$};
  \draw (9.8,0.3) --++(2.8,4) --++ (-5.6,0) --++ (2.8,-4) ;
  \draw (11.8,3.8) node {\ssz $\heartsuit$};
    \red{
    \draw (12.3,3) node {$\posPr{a\ct \al_{\scriptscriptstyle \heartsuit}}$};
         %% +1,-0.4
    \draw [->,>=stealth] (12,3.3) --++(-0.1,0.4) ;
         %  +0.5,-0.3
  }

  
  \draw (7.2,-0.1) node [right] {\small $\ju{C\uplus  D_3\uplus D_5\uplus D_8}{r[s/x]}:T \posPr{a}$};
  
  
  
  \draw (8.6, 3.2) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (8.6,3.6) node{\small $P_2$};
  \draw (8,3.1) node [right] {\small $\ju{D_2\!}{\!s\!:\!S_2}$ }; 
  \draw [dotted] (8.6,2.8) --++(0,-0.21);
  \red{
    \draw (7.7,2.2) node {$ \posPr{a\ct a_2}$};
    \draw [>=stealth,->](8.1,2.4) --++ (0.1,0.5);
  }
  
  
  \draw (9.5,1.8) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (9.5,2.2) node {\small $P_7$};
  \draw (8.85,1.6) node [right] {\small $\ju{D_7\!}{s\!:\!S_7}$};
  \draw [dotted] (9.5,1.4) --++(0,-0.21);
  \draw (9.26,2.47) node {\ssz $\clubsuit$};
   \draw (8,1.4) node {$\posPr{a\ct a_7\ct \al_{\scriptscriptstyle \clubsuit}}$};
 \red{  \draw [->,>=stealth] (8.1,1.6) --++ (1.07,0.87) ;}

  
\red{
    \draw (11.4,1.2) node {$ \posPr{a \ct a_7}$};
    \draw [>=stealth,->](10.7,1.3) --++ (-0.3,0.1);
}
  
  \draw (10.8,3) --++ (0.5,0.8) --++(-1,0) --++ (0.5,-0.8) ;
  \draw (10.8,3.4) node {\small $P_3$}; 
  \draw (9.9,2.8) node [right] {\small $\ju{D_3\!}{s\!:\! S_3}$};
  \draw [dotted] (10.8,2.6) --++(0,-0.21);
\red{
    \draw (12.2,2.3) node {$ \posPr{a \ct a_3}$};
    \draw [>=stealth,->] (11.5,2.4) --++ (-0.3,0.2);
  }      
  
 \draw (7.5,-0.8) node [right] {\slbox{4.2}{\bcen \textbf{Subderivation typing\\ the reduct}\ecen}};

 }
\end{tikzpicture}


